Lattice refinement in loop quantum cosmology

Lattice refinement in LQC, its meaning and its necessity are discussed. The r\^ole of lattice refinement for the realisation of a successful inflationary model is explicitly shown. A simple and effective numerical technique to solve the constraint equation for any choice of lattice refinement model is briefly illustrated. Phenomenological and consistency requirements leading to a particular choice of lattice refinement model are presented, while it is subsequently proved that only this choice of lattice refinement leads to a unique factor ordering in the Wheeler-De Witt equation, which is the continuum limit of LQC.

==> fig5_14_08.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5_14_08}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,-1300)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,1100){\makebox(0,0){\strut{}-1.5}}%
\put(4575,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{}-0.5}}%
\put(8775,1100){\makebox(0,0){\strut{} 0}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.5}}%
\put(12975,1100){\makebox(0,0){\strut{} 1}}%
\put(15075,1100){\makebox(0,0){\strut{} 1.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A$}}}%
\put(9825,575){\makebox(0,0){\strut{}$\delta$}}%
\put(14000,-250){\small{Break down of}}%
\put(14000,-800){\small{preclassicality}}%
\put(9500,-250){\small{Non-}}%
\put(9500,-800){\small{normalisable}}%
\put(3800,-250){\small{Limit of}}
\put(3800,-800){\small{Bessel Expansion}}%
\end{picture}%
\endgroup
\endinput

